Fast reinforcement learning for decentralized MAC optimization

In this paper, we propose a novel decentralized framework for optimizing the transmission strategy of Irregular Repetition Slotted ALOHA (IRSA) protocol in sensor networks. We consider a hierarchical communication framework that ensures adaptivity to changing network conditions and does not require centralized control. The proposed solution is inspired by the reinforcement learning literature, and, in particular, Q-learning. To deal with sensor nodes' limited lifetime and communication range, we allow them to decide how many packet replicas to transmit considering only their own buffer state. We show that this information is sufficient and can help avoiding packets' collisions and improving the throughput significantly. We solve the problem using the decentralized partially observable Markov Decision Process (Dec-POMDP) framework, where we allow each node to decide independently of the others how many packet replicas to transmit. We enhance the proposed Q-learning based method with the concept of virtual experience, and we theoretically and experimentally prove that convergence time is, thus, significantly reduced. The experiments prove that our method leads to large throughput gains, in particular when network traffic is heavy, and scales well with the size of the network. To comprehend the effect of the problem's nature on the learning dynamics and vice versa, we investigate the waterfall effect, a severe degradation in performance above a particular traffic load, typical for codes-on-graphs and prove that our algorithm learns to alleviate it.

==> aloha.tex <==
\tikzstyle{background grid}=[draw, black!50,step=1cm]

\begin{tikzpicture}
\node[text width = 1.2cm, text height=0.5cm, minimum width = 1.2cm, align = center] (u1) at (current page.north west){\small User 1};
\draw[help lines,step=0.5cm,xstep=1cm,dashed] ([xshift=1cm, yshift=0.15cm]u1) grid ([xshift=7cm,yshift=-2.5cm]current page.north west);
\node[text width = 1.2cm, text height=0.5cm, minimum width = 1.2cm, align = center] (u2) at ([yshift=-0.5cm]u1){\small User 2};
\node[text width = 1.2cm, text height=0.5cm, minimum width = 1.2cm, align = center] (u3) at ([yshift=-0.5cm]u2){\small User 3};
\node[text width = 1.2cm, text height=0.5cm, minimum width = 1.2cm, align = center] (dots) at ([yshift=-0.5cm]u3){\small \vdots};
\node[text width = 1.2cm, text height=0.5cm, minimum width = 1.2cm, align = center] (um) at ([yshift=-0.5cm]dots){\small  User m};
\node[draw, minimum width = 0.4cm, dashed, red] (p_1) at([xshift= 1.5cm,yshift = -0.2cm]u1) {};
\node[draw, minimum width = 0.4cm] (p1) at([xshift= 2.5cm,yshift = -0.2cm]u1) {};
\node[draw, minimum width = 0.4cm] (p2) at([xshift= 4.5cm,yshift = -0.2cm]u2) {};
\node[draw, minimum width = 0.4cm, dashed, red] (p_2) at([xshift= 2.5cm,yshift = -0.2cm]u2) {};
\node[draw, minimum width = 0.4cm] (p3) at([xshift= 6.5cm,yshift = -0.2cm]u3) {};
\node[draw, minimum width = 0.4cm, dashed, red] (p_3) at([xshift= 4.5cm,yshift = -0.2cm]u3) {};
\node[draw, minimum width = 0.4cm] (p4) at([xshift= 6.5cm,yshift = -0.2cm]um) {};
\node[xshift=1.2cm] (col) at($(p3)!0.5!(p4)$) {\small collision};
\draw[arrow,shorten >=0.1cm] (col.north) to (p3.east);
\draw[arrow,shorten >=0.1cm] (col.south) to (p4.east);
\draw[latex'-latex',double] ([yshift=0.3cm, xshift = 1cm]current page.north west) -- ([xshift=7cm,yshift=0.3cm]current page.north west);
\node[text width = 6cm, align = center] (fr) at ([xshift=3.5cm, yshift=0.5cm]current page.north west) {Frame, $N$ slots};
\draw[line, dashed] (p_1) -- (p1);
\draw[line, dashed] (p_2) -- (p2);
\draw[line, dashed] (p_3) -- (p3);
\draw[line, blue, dotted, thick] (p1) -- (p_2);
\draw[line, blue, dotted, thick] (p2) -- (p_3);
\draw[line, blue, dotted, thick] (p3) -- (p4);
\end{tikzpicture}

==> mdp.tex <==
\begin{tikzpicture}
\node[draw,rectangle, minimum width =0.8\textwidth, minimum height = 4cm] (env) at (current page.center) {} ;
\node[below right] at (env.north west) {\small Environment};
\node[draw,rectangle, minimum width =0.7\textwidth, minimum height = 2cm] (network) at ([yshift=-0.5cm, xshift=-0.5cm]env) {}; 
\node[below right] at (network.north west) {\small Sensor network};
\node[draw, circle, inner sep=0pt, minimum size =0.7cm, above right] (S1) at ([xshift = 0.7cm, yshift=0.5cm] network.south west) {$s_1$};
\node[draw, circle, inner sep=0pt, minimum size =0.7cm, above ] (S2) at ([yshift = 0.2cm] network.south) {$s_2$};
\node[draw, circle, inner sep=0pt, minimum size =0.7cm, above left] (S3) at ([xshift = -0.7cm, yshift=0.5cm] network.south east) {$s_3$};
\node[above,rectangle, minimum width = 0.1\textwidth, minimum height=0.5cm] (A) at ([yshift=0.5cm]network.north) {a};
\node[draw,rectangle, minimum width=2cm] (inv) at ([xshift=3cm]A) {Medium};
\draw[->] (S1) -- node [text width=1cm, near start, draw=none,rectangle, yshift=0.1cm ] {\small $a_1$} (A);
\draw[->] (S2) -- node [text width=1cm,near start, draw=none,rectangle ] {\small $a_2$} (A);
\draw[->] (S3) -- node [text width=1cm,near start, draw=none,rectangle,above,xshift=0.4cm,yshift=-0.1cm ] {\small $a_3$} (A);
\draw[->] (A) -- (inv);
\draw[->] (inv.east) -| ([xshift=0.2cm]network.north east) to ([xshift=0.2cm]network.east) node [text width=1cm,midway,xshift=0.7cm, draw=none,rectangle] {\small $r,s^{\prime}$} to (network.east);
\end{tikzpicture}

==> network.tex <==
	\begin{tikzpicture}	
	\node[block, align = center, text width=1.8cm, text centered, minimum width = 3 cm] (CN) at (0,0) {Core Network};
    % first ellipse
    \node[block,ellipse, minimum width = 12cm, minimum height = 5.2cm ] (el1) at ( [xshift = -4cm, yshift=-4cm]CN) {};
     \node[block,ellipse, minimum width = 4.6cm, minimum height = 4.4cm, dashed ] (el3) at ( [xshift = -2.5cm, yshift=-1]el1) {};
     \node[block,ellipse, minimum width = 4.5cm, minimum height = 4.3cm, dashed ] (el4) at ( [xshift = 2.3cm, yshift=1]el1) {};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N1) at ([xshift=-1.5cm, yshift=-1cm]el1) {Node};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N2) at ([xshift=-3.5cm, yshift=-1cm]el1) {Node};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N3) at ([xshift=-3.5cm, yshift=1cm]el1) {Node};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N4) at ([xshift=-1.5cm, yshift=1cm]el1) {CH};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N5) at ([xshift=1.5cm, yshift=1cm]el1) {Node};
     \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N6) at ([xshift=3.3cm, yshift=.7cm]el1) {Node};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N7) at ([xshift=1.5cm, yshift=-1cm]el1) {CH};
    % second ellipse
    \node[block,ellipse, minimum width = 10cm, minimum height = 5.2cm ] (el2) at ( [xshift = 4cm, yshift=4cm]CN) {};
    \node[block,ellipse, minimum width = 2.1cm, minimum height = 4.3cm, dashed ] (el5) at ( [xshift = -1.5cm, yshift=-1]el2) {};
     \node[block,ellipse, minimum width = 4.5cm, minimum height = 4.1cm, dashed ] (el6) at ( [xshift = 2.2cm, yshift=0.9]el2) {};
      \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N8) at ([xshift=-1.5cm, yshift=-1cm]el2) {Node};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N9) at ([xshift=-1.5cm, yshift=1cm]el2) {CH};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N10) at ([xshift=1.5cm, yshift=1cm]el2) {CH};
    \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N11) at ([xshift=1.5cm, yshift=-1cm]el2) {Node};
     \node[block, align = center, text width=1cm, text centered, minimum width = 1 cm, minimum height=1cm] (N12) at ([xshift=3.4cm, yshift=-0.5cm]el2) {Node};
     \draw[shorten >=0.1cm,->, thick,-{Latex[length=2mm]}] (N4) -- node [text width =2cm,near end,yshift=0.5cm] {Packets}  (CN.west);
     \draw[shorten >=0.1cm,->, thick,-{Latex[length=2mm]}] (N7) -- node [text width =2cm,near end,xshift=1.5cm,yshift=0.2cm] {Packets}  (CN); 
     \draw[shorten >=0.1cm,->, thick,-{Latex[length=2mm]}] (N9) -- node [text width =2cm,near end,xshift=-0.5cm] {Packets}  (CN);
     \draw[shorten >=0.1cm,->, thick,-{Latex[length=2mm]}] (N10) -- node [text width =2cm,near end,xshift=1cm,yshift=-0.5cm] {Packets}  (CN.east); 
     \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N1) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N4);
     \draw[shorten >=0.1cm,shorten <=0.1cm,->, dashed,-{Latex[length=2mm]}] (N4) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N1);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N2) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N4);
       \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N4) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N2);
       \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N3) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N4);
 \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N4) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N3);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N5) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N7);
     \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N7) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N5);
     \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N7) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N6);
     \draw[shorten >=0.1cm,shorten <=0.1cm,->, dashed,-{Latex[length=2mm]}] (N6) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N7);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N8) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N9);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N9) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N8);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N11) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N10);
    \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N10) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N11);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N12) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N10);
      \draw[shorten >=0.1cm,shorten <=0.1cm,->,dashed,-{Latex[length=2mm]}] (N10) -- node [text width =2cm,midway, right, xshift=-4cm] {}  (N12);
       
     % texts
    \node[text width=4cm] (t1) at ([xshift = 8cm, yshift = -2cm]el1) 
    {Sensor Network 1};
    \node[text width=4cm] (t2) at ([xshift = 7cm, yshift = -2cm]el2) 
    {Sensor Network 2};
     \node[text width=3cm] (t3) at ([xshift = -2cm, yshift = 3cm]el3) 
    {Cluster 1};
     \node[text width=3cm] (t4) at ([xshift = 5cm, yshift = 2cm]el4) 
    {Cluster 2};
    \node[text width=3cm] (t5) at ([xshift = -2cm, yshift = 3cm]el5) 
    {Cluster 1};
     \node[text width=3cm] (t6) at ([xshift = 5cm, yshift = 2cm]el6) 
    {Cluster 2};
     \draw[shorten >=0.1cm,->,dashed] (t1) -- (el1);
     \draw[shorten >=0.1cm,->,dashed] (t2) -- (el2);
     \draw[shorten >=0.1cm,->,dashed] (t3) -- (el3);
     \draw[shorten >=0.1cm,->,dashed] (t4) -- (el4);
     \draw[shorten >=0.1cm,->,dashed] (t5) -- (el5);
     \draw[shorten >=0.1cm,->,dashed] (t6) -- (el6);     
	\end{tikzpicture}

==> pomdp.tex <==
\begin{tikzpicture}
\node[draw,rectangle, minimum width =0.8\textwidth, minimum height = 4cm] (env) at (current page.center) {} ;
\node[below right] at (env.north west) {Environment};
\node[draw,rectangle, minimum width =0.3\textwidth, minimum height = 2cm] (network1) at ([yshift=-0.5cm, xshift=-3cm]env) {}; 
\node[above right] at (network1.south west) {\small Sensor 1};
\node[draw,rectangle, minimum width =0.3\textwidth, minimum height = 2cm] (network2) at ([yshift=-0.5cm, xshift=3cm]env) {}; 
\node[above right] at (network2.south west) {\small Sensor 2};
\node[draw,rectangle,dashed, minimum width =0.1\textwidth, minimum height = 0.5cm] (Q1) at ([yshift=0.5cm, xshift=0.7cm]network1) {$Q_{max}$};
\node[draw,rectangle, dashed,minimum width =0.1\textwidth, minimum height = 0.5cm] (TRO1) at ([yshift=-0.5cm, xshift=0.7cm]network1) {$T,R,O$};
\node[draw,rectangle,dashed, minimum width =0.1\textwidth, minimum height = 0.5cm] (Q2) at ([yshift=0.5cm, xshift=0.7cm]network2) {$Q_{max}$};
\node[draw,rectangle, dashed,minimum width =0.1\textwidth, minimum height = 0.5cm] (TRO2) at ([yshift=-0.5cm, xshift=0.7cm]network2) {$T,R,O$};
\draw[arrow,near start] (TRO1.west) -| node [text width=1cm,  draw=none,rectangle,yshift=0.2cm  ] {\small $b$} ([shift={(-1mm,-4mm)}]TRO1.west)-- ([shift={(3mm,-4mm)}]TRO1.east)|-  (TRO1.east);
\draw[arrow,near start] (TRO2.west) -| node [text width=1cm, draw=none,rectangle,yshift=0.2cm ] {\small $b$} ([shift={(-1mm,-4mm)}]TRO2.west)-- ([shift={(3mm,-4mm)}]TRO2.east)|-  (TRO2.east);
\draw[arrow] (TRO1.west) -|([shift={(-3mm,0mm)}]TRO1.west)-- ([shift={(-3mm,0mm)}]TRO1.west)|- (Q1.west);
\draw[arrow] (TRO2.west) -|([shift={(-3mm,0mm)}]TRO2.west)-- ([shift={(-3mm,0mm)}]TRO2.west)|- (Q2.west);
\node[draw,rectangle, minimum width =0.1\textwidth, minimum height = 0.5cm] (TRO3) at ([yshift=1cm]current page.center) {$T,R,O$};
\draw[arrow] (TRO3.west) -|([shift={(-1mm,-4mm)}]TRO3.west)-- ([shift={(1mm,-4mm)}]TRO3.east)|-  node [text width=1cm,near end, xshift=7mm, draw=none,rectangle,yshift=-0.3cm ] {\small $s$}(TRO3.east);
\draw[arrow] (Q1.north) |-  node [text width=1cm,near end, xshift=7mm, draw=none,rectangle,yshift=0.3cm ] {\small $a$} (TRO3.west);
\draw[arrow] (Q2.north) |-  node [text width=1cm,near end, xshift=7mm, draw=none,rectangle,yshift=0.3cm ] {\small $a$} (TRO3.east);
\draw[arrow] ([xshift=-0.3cm]TRO3.south) |- node [text width=1cm,near start, xshift=6mm, draw=none,rectangle ] {\small $\omega$} ([shift={(1cm,2mm)}]TRO1.north)-- ([shift={(0mm,2mm)}]TRO1.north) --  (TRO1.north);
\draw[arrow] ([xshift=-0.3cm]TRO3.south) |-([shift={(-1cm,2mm)}]TRO2.north)-- ([shift={(0mm,2mm)}]TRO2.north) -- (TRO2.north);
\draw[arrow] ([xshift=0.3cm]TRO3.south) |-  ([shift={(-0.2cm,-5mm)}]network2.west)--  ([yshift=-5mm]network2.west);
\draw[arrow] ([xshift=0.3cm]TRO3.south) |- ([shift={(0.2cm,-5mm)}]network1.east) -- node [text width=1cm,midway, xshift=8mm,yshift=-2mm, draw=none,rectangle] {\small $r$} ([yshift=-5mm]network1.east);
\end{tikzpicture}

==> sensors.tex <==
\begin{tikzpicture}
\node[regular polygon, regular polygon sides=6, minimum width=4cm,draw] (reg1) at (current page.west){\includegraphics[scale=0.4]{router}};
\node[scale=0.4, below right] (U1) at(reg1.north west) {\includegraphics{wireless_transport}};
\node[scale=0.4, below left] (U2) at([xshift=0.1cm, yshift=-0.3cm]reg1.north east) {\includegraphics{wireless_transport}};
\node[scale=0.4, above right] (U3) at([xshift=0.1cm,yshift=0.2cm]reg1.south west) {\includegraphics{wireless_transport}};
\node[scale=0.4, above left] (U4) at([xshift=-0.1cm]reg1.south east) {\includegraphics{wireless_transport}};
\node[rotate=135] (W1) at([xshift=0.1cm, yshift = -0.1cm]U1.south east) {\includegraphics[height=0.5cm]{bbfw_media}};
\node[rotate=45] (W2) at([xshift=-0.1cm, yshift = -0.1cm]U2.south west) {\includegraphics[height=0.5cm]{bbfw_media}};
\node[rotate=-135] (W3) at([xshift=0.1cm, yshift = 0.1cm]U3.north east) {\includegraphics[height=0.5cm]{bbfw_media}};
\node[rotate=-45] (W4) at([xshift=-0.1cm, yshift = 0.1cm]U4.north west) {\includegraphics[height=0.5cm]{bbfw_media}};
\node[above] (T1) at(U1.north east) {\tiny User 1};
\node[above] (T2) at(U2.north west) {\tiny User 2};
\node[below] (T3) at(U3.south east) {\tiny User 3};
\node[below] (T4) at(U4.south west) {\tiny User m};
%\node[scale=0.6] (router) at ([xshift=0.5\textwidth]current page.center) %{\includegraphics{router}};

\end{tikzpicture}

==> virtual.tex <==
\begin{tikzpicture}[every node/.style={draw,thick,circle,inner sep=0pt, minimum size =0.7cm}]
\node[circle,] (virt) at (current page.center) {$\widetilde{h} $} ;
\node[circle] (s1) at ([xshift=-3cm,yshift=2cm]virt) {$h_1$} ;
\node[circle] (s2) at ([xshift=-3cm]virt) {$h_2$} ;
\node[circle] (s3) at ([xshift=-3cm,yshift=-2cm]virt) {$h_3$} ;
\node[circle] (s') at ([xshift=3cm]virt) {$h^{\prime}$} ;
\node[draw,rectangle] (T1) at ($(s2)!0.5!(virt)$) {$\pazocal{T}$};
\draw[shorten >=0.1cm,->] (s2) -- (T1);
\draw[shorten >=0.1cm,->] (s1) -- (T1);
\draw[shorten >=0.1cm,->] (s3) -- (T1) ;
\draw[shorten >=0.1cm,->] (T1) -- (virt);
\draw[shorten >=0.1cm,->] (virt) -- node[text width=1cm, midway,above, draw=none,rectangle ]  {$a$}  (s');
\node[rectangle,draw=none] (V1) at([yshift=-1cm]s3) {$Q^{*}(h, a)$};
\node[rectangle,draw=none] (V2) at([yshift=-1cm,xshift=3cm]s3) {$Q^{*}(\widetilde{h}, a)$};
\node[rectangle,draw=none] (V3) at([yshift=-1cm,xshift=6cm]s3) {$Q^{*}(h^{\prime}, a)$};
\draw[shorten >=0.1cm,shorten <=0.1cm,->] (V3) -- (V2);
\draw[shorten >=0.1cm,shorten <=0.1cm,->] (V2) -- (V1);
\node[rectangle,draw=none] (T1) at([yshift=1cm]s1) {Frame $t$};
\node[rectangle,draw=none] (T2) at([yshift=1cm,xshift=6cm]s1) {Frame $t+1$};
\draw[dashed] ([shift={(1.5cm,2.2cm)}]virt.east) -- ([shift={(1.5cm,-2.2cm)}]virt.east);
\end{tikzpicture}
